Cluster Aggregated GAN (CAG): A Cluster-Based Hybrid Model for Appliance Pattern Generation

Synthetic appliance data are essential for developing non-intrusive load monitoring algorithms and enabling privacy preserving energy research, yet the scarcity of labeled datasets remains a significant barrier. Recent GAN-based methods have demonstrated the feasibility of synthesizing load patterns, but most existing approaches treat all devices uniformly within a single model, neglecting the behavioral differences between intermittent and continuous appliances and resulting in unstable training and limited output fidelity. To address these limitations, we propose the Cluster Aggregated GAN framework, a hybrid generative approach that routes each appliance to a specialized branch based on its behavioral characteristics. For intermittent appliances, a clustering module groups similar activation patterns and allocates dedicated generators for each cluster, ensuring that both common and rare operational modes receive adequate modeling capacity. Continuous appliances follow a separate branch that employs an LSTM-based generator to capture gradual temporal evolution while maintaining training stability through sequence compression. Extensive experiments on the UVIC smart plug dataset demonstrate that the proposed framework consistently outperforms baseline methods across metrics measuring realism, diversity, and training stability, and that integrating clustering as an active generative component substantially improves both interpretability and scalability. These findings establish the proposed framework as an effective approach for synthetic load generation in non-intrusive load monitoring research.

==> figs/fig1/overview.tex <==
% ---------------------------------------------------------------------
% Figure 1 -- canvas, panel origins and the trace data.
% Canvas is 16.0 units wide; cgfig (figs/cagstyle.tex) sets the unit to
% 1.0292cm so the figure is exactly 468.33pt, the cas-sc \textwidth.
% Panel origins live here, so re-laying out the figure is a one-line edit.
% ---------------------------------------------------------------------
\input{figs/fig1/traces.tex}
\begin{tikzpicture}[cgfig]
  \def\pAx{0.00}\def\pBx{10.55}\def\pRowy{0.10}
  \useasboundingbox (0,0) rectangle (16.0,4.80);

  \begin{scope}[shift={(\pAx,\pRowy)}] \input{figs/fig1/panel_a.tex} \end{scope}
  \begin{scope}[shift={(\pBx,\pRowy)}] \input{figs/fig1/panel_b.tex} \end{scope}

  % (a) is the qualitative claim, (b) the same claim measured
  \draw[hair] (10.32,0.20) -- (10.32,4.20);
\end{tikzpicture}


==> figs/fig1/traces.tex <==
% Generated by code/scripts/fig1_data.py -- do not edit by hand.
% Measured windows: held-out test span, fold A. Generated windows:
% the sample dumps listed in code/scripts/fig1_data.py.
% ---- WaterCooler (scale = 453.0 W) ----
\newcommand{\cellWCreal}{%
  \draw[trace] plot coordinates {(0.0000,0.7318) (0.0079,0.7318) (0.0157,0.7318) (0.0236,0.7318) (0.0315,0.7318) (0.0394,0.7318) (0.0472,0.7318) (0.0551,0.7318) (0.0630,0.7318) (0.0709,0.7318) (0.0787,0.7318) (0.0866,0.7311) (0.0945,0.9672) (0.1024,0.9678) (0.1102,0.9678) (0.1181,0.7311) (0.1260,0.7311) (0.1339,0.7318) (0.1417,0.7318) (0.1496,0.7318) (0.1575,0.7318) (0.1654,0.7318) (0.1732,0.7318) (0.1811,0.7318) (0.1890,0.7318) (0.1969,0.7318) (0.2047,0.7318) (0.2126,0.7318) (0.2205,0.9703) (0.2283,0.9678) (0.2362,0.9678) (0.2441,0.9678) (0.2520,0.9678) (0.2598,0.9678) (0.2677,0.7318) (0.2756,0.7311) (0.2835,0.7311) (0.2913,0.7318) (0.2992,0.7311) (0.3071,0.9672) (0.3150,0.9678) (0.3228,0.9665) (0.3307,0.9678) (0.3386,0.9678) (0.3465,0.9675) (0.3543,0.9678) (0.3622,0.7311) (0.3701,0.7318) (0.3780,0.7318) (0.3858,0.7318) (0.3937,0.7318) (0.4016,0.7311) (0.4094,0.9697) (0.4173,0.9678) (0.4252,0.9678) (0.4331,0.9678) (0.4409,0.9684) (0.4488,0.9678) (0.4567,0.9678) (0.4646,0.7318) (0.4724,0.7318) (0.4803,0.7318) (0.4882,0.7318) (0.4961,0.7318) (0.5039,0.7318) (0.5118,0.6900) (0.5197,0.6900) (0.5276,0.6900) (0.5354,0.6900) (0.5433,0.6900) (0.5512,0.6900) (0.5591,0.6900) (0.5669,0.6900) (0.5748,0.6900) (0.5827,0.6900) (0.5906,0.6900) (0.5984,0.6900) (0.6063,0.9267) (0.6142,0.9267) (0.6220,0.9273) (0.6299,0.6900) (0.6378,0.6900) (0.6457,0.6900) (0.6535,0.6900) (0.6614,0.6900) (0.6693,0.6900) (0.6772,0.6900) (0.6850,0.6900) (0.6929,0.6900) (0.7008,0.6900) (0.7087,0.6900) (0.7165,0.6900) (0.7244,0.6900) (0.7323,0.6900) (0.7402,0.6900) (0.7480,0.6900) (0.7559,0.6900) (0.7638,0.6900) (0.7717,0.6900) (0.7795,0.6900) (0.7874,0.6900) (0.7953,0.6900) (0.8031,0.6900) (0.8110,0.6900) (0.8189,0.6900) (0.8268,0.6900) (0.8346,0.6900) (0.8425,0.6900) (0.8504,0.6900) (0.8583,0.6900) (0.8661,0.9767) (0.8740,0.7305) (0.8819,0.7314) (0.8898,0.7318) (0.8976,0.9672) (0.9055,0.9672) (0.9134,0.9672) (0.9213,0.7318) (0.9291,0.7318) (0.9370,0.7324) (0.9449,0.7324) (0.9528,0.7318) (0.9606,0.7318) (0.9685,0.7318) (0.9764,0.7318) (0.9843,0.7318) (0.9921,0.7318) (1.0000,0.7318)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.3997) (0.0079,0.4003) (0.0157,0.4003) (0.0236,0.4003) (0.0315,0.4003) (0.0394,0.4003) (0.0472,0.6433) (0.0551,0.6427) (0.0630,0.6427) (0.0709,0.6427) (0.0787,0.4003) (0.0866,0.4003) (0.0945,0.4003) (0.1024,0.4003) (0.1102,0.4003) (0.1181,0.4003) (0.1260,0.4003) (0.1339,0.4003) (0.1417,0.4003) (0.1496,0.6433) (0.1575,0.6433) (0.1654,0.6421) (0.1732,0.6427) (0.1811,0.3997) (0.1890,0.3997) (0.1969,0.4003) (0.2047,0.4003) (0.2126,0.4003) (0.2205,0.4003) (0.2283,0.4003) (0.2362,0.4003) (0.2441,0.4003) (0.2520,0.4003) (0.2598,0.6427) (0.2677,0.6427) (0.2756,0.6427) (0.2835,0.6427) (0.2913,0.4003) (0.2992,0.4003) (0.3071,0.3997) (0.3150,0.4003) (0.3228,0.4003) (0.3307,0.4003) (0.3386,0.4003) (0.3465,0.4003) (0.3543,0.4003) (0.3622,0.4003) (0.3701,0.4003) (0.3780,0.6433) (0.3858,0.6421) (0.3937,0.4003) (0.4016,0.4003) (0.4094,0.4003) (0.4173,0.3997) (0.4252,0.4003) (0.4331,0.4003) (0.4409,0.4003) (0.4488,0.3997) (0.4567,0.4003) (0.4646,0.6433) (0.4724,0.6427) (0.4803,0.6421) (0.4882,0.6421) (0.4961,0.4003) (0.5039,0.4003) (0.5118,0.4003) (0.5197,0.3997) (0.5276,0.4003) (0.5354,0.4003) (0.5433,0.4003) (0.5512,0.4003) (0.5591,0.4003) (0.5669,0.6433) (0.5748,0.6433) (0.5827,0.6427) (0.5906,0.6427) (0.5984,0.4003) (0.6063,0.4003) (0.6142,0.3997) (0.6220,0.4003) (0.6299,0.4003) (0.6378,0.3997) (0.6457,0.4003) (0.6535,0.4003) (0.6614,0.3997) (0.6693,0.6433) (0.6772,0.6427) (0.6850,0.6414) (0.6929,0.6421) (0.7008,0.3997) (0.7087,0.3997) (0.7165,0.4003) (0.7244,0.4003) (0.7323,0.3997) (0.7402,0.3997) (0.7480,0.4003) (0.7559,0.4003) (0.7638,0.4003) (0.7717,0.6433) (0.7795,0.6414) (0.7874,0.6414) (0.7953,0.6414) (0.8031,0.4003) (0.8110,0.3997) (0.8189,0.3997) (0.8268,0.3997) (0.8346,0.3997) (0.8425,0.3997) (0.8504,0.3997) (0.8583,0.3997) (0.8661,0.3997) (0.8740,0.6427) (0.8819,0.6421) (0.8898,0.6414) (0.8976,0.6414) (0.9055,0.6414) (0.9134,0.3997) (0.9213,0.3997) (0.9291,0.4003) (0.9370,0.3997) (0.9449,0.3997) (0.9528,0.3997) (0.9606,0.3997) (0.9685,0.3997) (0.9764,0.6427) (0.9843,0.6421) (0.9921,0.6414) (1.0000,0.6411)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0670) (0.0079,0.0664) (0.0157,0.0664) (0.0236,0.0664) (0.0315,0.0664) (0.0394,0.0664) (0.0472,0.0664) (0.0551,0.0664) (0.0630,0.0670) (0.0709,0.3087) (0.0787,0.3087) (0.0866,0.3087) (0.0945,0.3087) (0.1024,0.0670) (0.1102,0.0664) (0.1181,0.0670) (0.1260,0.0670) (0.1339,0.0664) (0.1417,0.0664) (0.1496,0.0670) (0.1575,0.0664) (0.1654,0.0664) (0.1732,0.3100) (0.1811,0.3087) (0.1890,0.3094) (0.1969,0.3087) (0.2047,0.0664) (0.2126,0.0670) (0.2205,0.0670) (0.2283,0.0664) (0.2362,0.0664) (0.2441,0.0670) (0.2520,0.0670) (0.2598,0.0664) (0.2677,0.0664) (0.2756,0.0670) (0.2835,0.3100) (0.2913,0.3094) (0.2992,0.3087) (0.3071,0.1929) (0.3150,0.0667) (0.3228,0.0664) (0.3307,0.0664) (0.3386,0.0670) (0.3465,0.0670) (0.3543,0.0664) (0.3622,0.0670) (0.3701,0.0670) (0.3780,0.0670) (0.3858,0.3100) (0.3937,0.3094) (0.4016,0.3094) (0.4094,0.3094) (0.4173,0.0670) (0.4252,0.0670) (0.4331,0.0670) (0.4409,0.0670) (0.4488,0.0670) (0.4567,0.0670) (0.4646,0.0670) (0.4724,0.0664) (0.4803,0.0670) (0.4882,0.3100) (0.4961,0.3094) (0.5039,0.3094) (0.5118,0.3094) (0.5197,0.0670) (0.5276,0.0670) (0.5354,0.0670) (0.5433,0.0670) (0.5512,0.0670) (0.5591,0.0670) (0.5669,0.0670) (0.5748,0.0670) (0.5827,0.0670) (0.5906,0.3100) (0.5984,0.3100) (0.6063,0.3100) (0.6142,0.3100) (0.6220,0.0670) (0.6299,0.0670) (0.6378,0.0670) (0.6457,0.0664) (0.6535,0.0670) (0.6614,0.0670) (0.6693,0.0664) (0.6772,0.0664) (0.6850,0.0670) (0.6929,0.3100) (0.7008,0.3100) (0.7087,0.3094) (0.7165,0.3094) (0.7244,0.0664) (0.7323,0.0670) (0.7402,0.0670) (0.7480,0.0670) (0.7559,0.0664) (0.7638,0.0670) (0.7717,0.0670) (0.7795,0.0664) (0.7874,0.0664) (0.7953,0.0670) (0.8031,0.3100) (0.8110,0.3094) (0.8189,0.3100) (0.8268,0.3087) (0.8346,0.0670) (0.8425,0.0670) (0.8504,0.0670) (0.8583,0.0670) (0.8661,0.0670) (0.8740,0.0670) (0.8819,0.0664) (0.8898,0.0670) (0.8976,0.0670) (0.9055,0.3100) (0.9134,0.3094) (0.9213,0.3094) (0.9291,0.3087) (0.9370,0.0664) (0.9449,0.0664) (0.9528,0.0670) (0.9606,0.0670) (0.9685,0.0664) (0.9764,0.0670) (0.9843,0.0670) (0.9921,0.0670) (1.0000,0.0670)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellWCbeh}{%
  \draw[trace] plot coordinates {(0.0000,0.9767) (0.0079,0.9767) (0.0157,0.9767) (0.0236,0.9767) (0.0315,0.9767) (0.0394,0.9767) (0.0472,0.9767) (0.0551,0.9767) (0.0630,0.9767) (0.0709,0.9767) (0.0787,0.9767) (0.0866,0.9767) (0.0945,0.9767) (0.1024,0.9767) (0.1102,0.9767) (0.1181,0.9767) (0.1260,0.9767) (0.1339,0.9767) (0.1417,0.9767) (0.1496,0.9767) (0.1575,0.9767) (0.1654,0.9767) (0.1732,0.9767) (0.1811,0.9767) (0.1890,0.9767) (0.1969,0.9767) (0.2047,0.9767) (0.2126,0.9767) (0.2205,0.9767) (0.2283,0.9767) (0.2362,0.9767) (0.2441,0.9767) (0.2520,0.9767) (0.2598,0.9767) (0.2677,0.9767) (0.2756,0.9767) (0.2835,0.9767) (0.2913,0.9767) (0.2992,0.9767) (0.3071,0.9767) (0.3150,0.9767) (0.3228,0.9767) (0.3307,0.9767) (0.3386,0.9767) (0.3465,0.9767) (0.3543,0.9767) (0.3622,0.9767) (0.3701,0.9767) (0.3780,0.9767) (0.3858,0.9767) (0.3937,0.9767) (0.4016,0.9767) (0.4094,0.9767) (0.4173,0.9767) (0.4252,0.9767) (0.4331,0.9767) (0.4409,0.9767) (0.4488,0.9767) (0.4567,0.9767) (0.4646,0.9767) (0.4724,0.9767) (0.4803,0.9767) (0.4882,0.9767) (0.4961,0.9767) (0.5039,0.9767) (0.5118,0.9767) (0.5197,0.9767) (0.5276,0.9767) (0.5354,0.9767) (0.5433,0.9767) (0.5512,0.9767) (0.5591,0.9767) (0.5669,0.9767) (0.5748,0.9767) (0.5827,0.9767) (0.5906,0.9767) (0.5984,0.9767) (0.6063,0.9767) (0.6142,0.9767) (0.6220,0.9767) (0.6299,0.9767) (0.6378,0.9767) (0.6457,0.9767) (0.6535,0.9767) (0.6614,0.9767) (0.6693,0.9767) (0.6772,0.9767) (0.6850,0.9767) (0.6929,0.9767) (0.7008,0.9767) (0.7087,0.9767) (0.7165,0.9767) (0.7244,0.9767) (0.7323,0.9767) (0.7402,0.9767) (0.7480,0.9767) (0.7559,0.9767) (0.7638,0.9767) (0.7717,0.9767) (0.7795,0.9767) (0.7874,0.9767) (0.7953,0.9767) (0.8031,0.9767) (0.8110,0.9767) (0.8189,0.9767) (0.8268,0.9767) (0.8346,0.9767) (0.8425,0.9767) (0.8504,0.9767) (0.8583,0.9767) (0.8661,0.9767) (0.8740,0.9767) (0.8819,0.9767) (0.8898,0.9767) (0.8976,0.9767) (0.9055,0.9767) (0.9134,0.9767) (0.9213,0.9767) (0.9291,0.9767) (0.9370,0.9767) (0.9449,0.9767) (0.9528,0.9767) (0.9606,0.9767) (0.9685,0.9767) (0.9764,0.9767) (0.9843,0.9767) (0.9921,0.9767) (1.0000,0.9767)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.3570) (0.0079,0.3572) (0.0157,0.3576) (0.0236,0.3589) (0.0315,0.3639) (0.0394,0.3678) (0.0472,0.3688) (0.0551,0.3690) (0.0630,0.3692) (0.0709,0.3695) (0.0787,0.3703) (0.0866,0.3719) (0.0945,0.3734) (0.1024,0.3740) (0.1102,0.3742) (0.1181,0.3743) (0.1260,0.3743) (0.1339,0.3743) (0.1417,0.3743) (0.1496,0.3743) (0.1575,0.3743) (0.1654,0.3743) (0.1732,0.3743) (0.1811,0.3743) (0.1890,0.3743) (0.1969,0.3743) (0.2047,0.3743) (0.2126,0.3743) (0.2205,0.3743) (0.2283,0.3743) (0.2362,0.3743) (0.2441,0.3743) (0.2520,0.3743) (0.2598,0.3743) (0.2677,0.3743) (0.2756,0.3743) (0.2835,0.3743) (0.2913,0.3743) (0.2992,0.3743) (0.3071,0.3743) (0.3150,0.3743) (0.3228,0.3743) (0.3307,0.3743) (0.3386,0.3743) (0.3465,0.3743) (0.3543,0.3743) (0.3622,0.3743) (0.3701,0.3743) (0.3780,0.3743) (0.3858,0.3743) (0.3937,0.3743) (0.4016,0.3743) (0.4094,0.3743) (0.4173,0.3743) (0.4252,0.3743) (0.4331,0.3743) (0.4409,0.3743) (0.4488,0.3743) (0.4567,0.3743) (0.4646,0.3743) (0.4724,0.3743) (0.4803,0.3743) (0.4882,0.3743) (0.4961,0.3743) (0.5039,0.3743) (0.5118,0.3743) (0.5197,0.3743) (0.5276,0.3743) (0.5354,0.3743) (0.5433,0.3743) (0.5512,0.3743) (0.5591,0.3743) (0.5669,0.3743) (0.5748,0.3743) (0.5827,0.3743) (0.5906,0.3743) (0.5984,0.3743) (0.6063,0.3743) (0.6142,0.3743) (0.6220,0.3743) (0.6299,0.3743) (0.6378,0.3743) (0.6457,0.3743) (0.6535,0.3743) (0.6614,0.3743) (0.6693,0.3743) (0.6772,0.3743) (0.6850,0.3743) (0.6929,0.3743) (0.7008,0.3743) (0.7087,0.3743) (0.7165,0.3743) (0.7244,0.3743) (0.7323,0.3743) (0.7402,0.3743) (0.7480,0.3743) (0.7559,0.3743) (0.7638,0.3743) (0.7717,0.3743) (0.7795,0.3743) (0.7874,0.3743) (0.7953,0.3743) (0.8031,0.3743) (0.8110,0.3743) (0.8189,0.3743) (0.8268,0.3743) (0.8346,0.3743) (0.8425,0.3743) (0.8504,0.3743) (0.8583,0.3743) (0.8661,0.3743) (0.8740,0.3743) (0.8819,0.3743) (0.8898,0.3743) (0.8976,0.3743) (0.9055,0.3743) (0.9134,0.3743) (0.9213,0.3743) (0.9291,0.3743) (0.9370,0.3743) (0.9449,0.3743) (0.9528,0.3742) (0.9606,0.3742) (0.9685,0.3741) (0.9764,0.3739) (0.9843,0.3738) (0.9921,0.4916) (1.0000,0.6423)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0579) (0.0079,0.0657) (0.0157,0.0646) (0.0236,0.0626) (0.0315,0.0620) (0.0394,0.0619) (0.0472,0.0619) (0.0551,0.0618) (0.0630,0.0618) (0.0709,0.0619) (0.0787,0.0619) (0.0866,0.0619) (0.0945,0.0619) (0.1024,0.0619) (0.1102,0.0619) (0.1181,0.0619) (0.1260,0.0619) (0.1339,0.0619) (0.1417,0.0619) (0.1496,0.0619) (0.1575,0.0619) (0.1654,0.0619) (0.1732,0.0619) (0.1811,0.0619) (0.1890,0.0619) (0.1969,0.0619) (0.2047,0.0619) (0.2126,0.0619) (0.2205,0.0619) (0.2283,0.0619) (0.2362,0.0619) (0.2441,0.0619) (0.2520,0.0619) (0.2598,0.0619) (0.2677,0.0619) (0.2756,0.0619) (0.2835,0.0619) (0.2913,0.0619) (0.2992,0.0619) (0.3071,0.0619) (0.3150,0.0619) (0.3228,0.0619) (0.3307,0.0619) (0.3386,0.0619) (0.3465,0.0619) (0.3543,0.0619) (0.3622,0.0619) (0.3701,0.0619) (0.3780,0.0619) (0.3858,0.0619) (0.3937,0.0619) (0.4016,0.0619) (0.4094,0.0619) (0.4173,0.0619) (0.4252,0.0619) (0.4331,0.0619) (0.4409,0.0619) (0.4488,0.0619) (0.4567,0.0619) (0.4646,0.0619) (0.4724,0.0619) (0.4803,0.0619) (0.4882,0.0619) (0.4961,0.0619) (0.5039,0.0619) (0.5118,0.0619) (0.5197,0.0619) (0.5276,0.0619) (0.5354,0.0619) (0.5433,0.0619) (0.5512,0.0619) (0.5591,0.0619) (0.5669,0.0619) (0.5748,0.0619) (0.5827,0.0619) (0.5906,0.0619) (0.5984,0.0619) (0.6063,0.0619) (0.6142,0.0619) (0.6220,0.0619) (0.6299,0.0619) (0.6378,0.0619) (0.6457,0.0619) (0.6535,0.0619) (0.6614,0.0619) (0.6693,0.0619) (0.6772,0.0619) (0.6850,0.0619) (0.6929,0.0619) (0.7008,0.0619) (0.7087,0.0619) (0.7165,0.0619) (0.7244,0.0619) (0.7323,0.0619) (0.7402,0.0619) (0.7480,0.0619) (0.7559,0.0619) (0.7638,0.0619) (0.7717,0.0619) (0.7795,0.0619) (0.7874,0.0619) (0.7953,0.0619) (0.8031,0.0619) (0.8110,0.0619) (0.8189,0.0619) (0.8268,0.0619) (0.8346,0.0619) (0.8425,0.0619) (0.8504,0.0619) (0.8583,0.0619) (0.8661,0.0619) (0.8740,0.0619) (0.8819,0.0619) (0.8898,0.0619) (0.8976,0.0619) (0.9055,0.0618) (0.9134,0.0618) (0.9213,0.0618) (0.9291,0.0617) (0.9370,0.0616) (0.9449,0.0614) (0.9528,0.0611) (0.9606,0.0604) (0.9685,0.0593) (0.9764,0.0576) (0.9843,0.0914) (0.9921,0.3039) (1.0000,0.3100)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellWCcnn}{%
  \draw[trace] plot coordinates {(0.0000,0.7195) (0.0079,0.7243) (0.0157,0.7395) (0.0236,0.7407) (0.0315,0.7405) (0.0394,0.7429) (0.0472,0.7430) (0.0551,0.7427) (0.0630,0.7403) (0.0709,0.7381) (0.0787,0.7318) (0.0866,0.7364) (0.0945,0.7380) (0.1024,0.7436) (0.1102,0.7446) (0.1181,0.7444) (0.1260,0.7436) (0.1339,0.7425) (0.1417,0.7418) (0.1496,0.7406) (0.1575,0.7393) (0.1654,0.7408) (0.1732,0.7411) (0.1811,0.7415) (0.1890,0.7409) (0.1969,0.7424) (0.2047,0.7418) (0.2126,0.7419) (0.2205,0.7428) (0.2283,0.7434) (0.2362,0.7436) (0.2441,0.7438) (0.2520,0.7439) (0.2598,0.7436) (0.2677,0.7437) (0.2756,0.7435) (0.2835,0.7434) (0.2913,0.7435) (0.2992,0.7435) (0.3071,0.7421) (0.3150,0.7307) (0.3228,0.7311) (0.3307,0.7313) (0.3386,0.9767) (0.3465,0.9767) (0.3543,0.9767) (0.3622,0.9767) (0.3701,0.8147) (0.3780,0.7235) (0.3858,0.7101) (0.3937,0.6931) (0.4016,0.6906) (0.4094,0.6907) (0.4173,0.6941) (0.4252,0.7309) (0.4331,0.7346) (0.4409,0.7403) (0.4488,0.7405) (0.4567,0.7314) (0.4646,0.7238) (0.4724,0.7273) (0.4803,0.7353) (0.4882,0.7422) (0.4961,0.7423) (0.5039,0.9741) (0.5118,0.9767) (0.5197,0.9767) (0.5276,0.9767) (0.5354,0.7418) (0.5433,0.7413) (0.5512,0.7412) (0.5591,0.8813) (0.5669,0.7592) (0.5748,0.7403) (0.5827,0.7409) (0.5906,0.7417) (0.5984,0.7423) (0.6063,0.7442) (0.6142,0.7440) (0.6220,0.7441) (0.6299,0.7431) (0.6378,0.7424) (0.6457,0.7411) (0.6535,0.7403) (0.6614,0.7401) (0.6693,0.7422) (0.6772,0.7481) (0.6850,0.9745) (0.6929,0.9603) (0.7008,0.7410) (0.7087,0.7344) (0.7165,0.7358) (0.7244,0.7389) (0.7323,0.7397) (0.7402,0.7401) (0.7480,0.7385) (0.7559,0.8075) (0.7638,0.9767) (0.7717,0.9767) (0.7795,0.9767) (0.7874,0.9767) (0.7953,0.9767) (0.8031,0.9079) (0.8110,0.7343) (0.8189,0.7404) (0.8268,0.7419) (0.8346,0.7424) (0.8425,0.7430) (0.8504,0.7425) (0.8583,0.7423) (0.8661,0.7427) (0.8740,0.7427) (0.8819,0.7428) (0.8898,0.7451) (0.8976,0.7449) (0.9055,0.7445) (0.9134,0.7442) (0.9213,0.7433) (0.9291,0.7431) (0.9370,0.9767) (0.9449,0.9767) (0.9528,0.9767) (0.9606,0.9767) (0.9685,0.9767) (0.9764,0.9767) (0.9843,0.9767) (0.9921,0.9767) (1.0000,0.9767)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.4078) (0.0079,0.4062) (0.0157,0.4095) (0.0236,0.4095) (0.0315,0.4089) (0.0394,0.4087) (0.0472,0.6433) (0.0551,0.6433) (0.0630,0.6433) (0.0709,0.3974) (0.0787,0.6301) (0.0866,0.6433) (0.0945,0.6433) (0.1024,0.6433) (0.1102,0.6433) (0.1181,0.5301) (0.1260,0.4061) (0.1339,0.4056) (0.1417,0.4067) (0.1496,0.4074) (0.1575,0.4067) (0.1654,0.4061) (0.1732,0.6433) (0.1811,0.6433) (0.1890,0.6433) (0.1969,0.4060) (0.2047,0.4059) (0.2126,0.6433) (0.2205,0.6433) (0.2283,0.6433) (0.2362,0.6433) (0.2441,0.6433) (0.2520,0.4082) (0.2598,0.4079) (0.2677,0.4078) (0.2756,0.4081) (0.2835,0.4079) (0.2913,0.4097) (0.2992,0.6421) (0.3071,0.6433) (0.3150,0.6433) (0.3228,0.4085) (0.3307,0.4068) (0.3386,0.4054) (0.3465,0.3814) (0.3543,0.3626) (0.3622,0.3613) (0.3701,0.3611) (0.3780,0.6433) (0.3858,0.6433) (0.3937,0.6433) (0.4016,0.6433) (0.4094,0.6433) (0.4173,0.3991) (0.4252,0.4043) (0.4331,0.4056) (0.4409,0.4987) (0.4488,0.6214) (0.4567,0.4083) (0.4646,0.4086) (0.4724,0.4084) (0.4803,0.4080) (0.4882,0.4077) (0.4961,0.4078) (0.5039,0.4076) (0.5118,0.4081) (0.5197,0.6433) (0.5276,0.6433) (0.5354,0.6433) (0.5433,0.6433) (0.5512,0.6433) (0.5591,0.6433) (0.5669,0.6433) (0.5748,0.6433) (0.5827,0.4080) (0.5906,0.4084) (0.5984,0.4089) (0.6063,0.4099) (0.6142,0.4098) (0.6220,0.4097) (0.6299,0.4095) (0.6378,0.4087) (0.6457,0.4058) (0.6535,0.3960) (0.6614,0.3966) (0.6693,0.4040) (0.6772,0.4047) (0.6850,0.4036) (0.6929,0.6433) (0.7008,0.6433) (0.7087,0.6433) (0.7165,0.6433) (0.7244,0.6433) (0.7323,0.6433) (0.7402,0.6433) (0.7480,0.4030) (0.7559,0.4023) (0.7638,0.4016) (0.7717,0.3627) (0.7795,0.3569) (0.7874,0.3568) (0.7953,0.3575) (0.8031,0.3692) (0.8110,0.3827) (0.8189,0.4058) (0.8268,0.4068) (0.8346,0.4070) (0.8425,0.6130) (0.8504,0.6433) (0.8583,0.6433) (0.8661,0.4205) (0.8740,0.4084) (0.8819,0.4083) (0.8898,0.4083) (0.8976,0.4089) (0.9055,0.4101) (0.9134,0.6433) (0.9213,0.6433) (0.9291,0.6433) (0.9370,0.6433) (0.9449,0.6433) (0.9528,0.6433) (0.9606,0.6433) (0.9685,0.6433) (0.9764,0.6433) (0.9843,0.6433) (0.9921,0.6433) (1.0000,0.6433)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0568) (0.0079,0.0557) (0.0157,0.3100) (0.0236,0.3100) (0.0315,0.3100) (0.0394,0.3100) (0.0472,0.3100) (0.0551,0.3100) (0.0630,0.3100) (0.0709,0.3100) (0.0787,0.2258) (0.0866,0.3100) (0.0945,0.3100) (0.1024,0.3100) (0.1102,0.0534) (0.1181,0.0350) (0.1260,0.0285) (0.1339,0.0299) (0.1417,0.0351) (0.1496,0.0378) (0.1575,0.0396) (0.1654,0.0556) (0.1732,0.0734) (0.1811,0.0730) (0.1890,0.0598) (0.1969,0.0532) (0.2047,0.0460) (0.2126,0.0461) (0.2205,0.0440) (0.2283,0.0467) (0.2362,0.3100) (0.2441,0.3100) (0.2520,0.0730) (0.2598,0.0720) (0.2677,0.0718) (0.2756,0.0722) (0.2835,0.3100) (0.2913,0.3100) (0.2992,0.3100) (0.3071,0.3100) (0.3150,0.3100) (0.3228,0.0708) (0.3307,0.0561) (0.3386,0.0418) (0.3465,0.0487) (0.3543,0.0715) (0.3622,0.0754) (0.3701,0.0758) (0.3780,0.0763) (0.3858,0.0756) (0.3937,0.0751) (0.4016,0.0757) (0.4094,0.3100) (0.4173,0.3100) (0.4252,0.3100) (0.4331,0.3100) (0.4409,0.0740) (0.4488,0.0755) (0.4567,0.0767) (0.4646,0.0772) (0.4724,0.0780) (0.4803,0.0781) (0.4882,0.0781) (0.4961,0.0781) (0.5039,0.0781) (0.5118,0.0775) (0.5197,0.0777) (0.5276,0.0769) (0.5354,0.0762) (0.5433,0.0755) (0.5512,0.0755) (0.5591,0.0746) (0.5669,0.0744) (0.5748,0.3100) (0.5827,0.3100) (0.5906,0.3100) (0.5984,0.3100) (0.6063,0.3100) (0.6142,0.0730) (0.6220,0.0727) (0.6299,0.0728) (0.6378,0.0731) (0.6457,0.0720) (0.6535,0.0671) (0.6614,0.0631) (0.6693,0.0720) (0.6772,0.0731) (0.6850,0.0755) (0.6929,0.0763) (0.7008,0.0770) (0.7087,0.0768) (0.7165,0.0768) (0.7244,0.0765) (0.7323,0.0769) (0.7402,0.3100) (0.7480,0.3100) (0.7559,0.3100) (0.7638,0.0900) (0.7717,0.0409) (0.7795,0.0252) (0.7874,0.0247) (0.7953,0.0290) (0.8031,0.0500) (0.8110,0.3100) (0.8189,0.3100) (0.8268,0.0742) (0.8346,0.0745) (0.8425,0.0743) (0.8504,0.0737) (0.8583,0.0731) (0.8661,0.0711) (0.8740,0.0702) (0.8819,0.3100) (0.8898,0.3100) (0.8976,0.3100) (0.9055,0.3100) (0.9134,0.3100) (0.9213,0.0720) (0.9291,0.3100) (0.9370,0.3100) (0.9449,0.3100) (0.9528,0.3100) (0.9606,0.3100) (0.9685,0.3100) (0.9764,0.3100) (0.9843,0.3100) (0.9921,0.3100) (1.0000,0.3100)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellWCcag}{%
  \draw[trace] plot coordinates {(0.0000,0.7448) (0.0079,0.7318) (0.0157,0.7311) (0.0236,0.7324) (0.0315,0.7334) (0.0394,0.7317) (0.0472,0.7315) (0.0551,0.7321) (0.0630,0.7313) (0.0709,0.7308) (0.0787,0.7301) (0.0866,0.9767) (0.0945,0.9767) (0.1024,0.9767) (0.1102,0.7336) (0.1181,0.7362) (0.1260,0.7341) (0.1339,0.7335) (0.1417,0.7331) (0.1496,0.7330) (0.1575,0.7332) (0.1654,0.7375) (0.1732,0.7376) (0.1811,0.7386) (0.1890,0.9767) (0.1969,0.9767) (0.2047,0.9767) (0.2126,0.9767) (0.2205,0.7347) (0.2283,0.7342) (0.2362,0.7345) (0.2441,0.7359) (0.2520,0.7374) (0.2598,0.7349) (0.2677,0.7393) (0.2756,0.9767) (0.2835,0.9767) (0.2913,0.9767) (0.2992,0.9767) (0.3071,0.9767) (0.3150,0.9767) (0.3228,0.7345) (0.3307,0.7353) (0.3386,0.7355) (0.3465,0.7346) (0.3543,0.7340) (0.3622,0.7359) (0.3701,0.7303) (0.3780,0.9767) (0.3858,0.9767) (0.3937,0.9737) (0.4016,0.9731) (0.4094,0.9767) (0.4173,0.9767) (0.4252,0.7292) (0.4331,0.7339) (0.4409,0.7320) (0.4488,0.7335) (0.4567,0.7362) (0.4646,0.7369) (0.4724,0.9767) (0.4803,0.9767) (0.4882,0.9767) (0.4961,0.9767) (0.5039,0.9767) (0.5118,0.7457) (0.5197,0.7338) (0.5276,0.7329) (0.5354,0.7336) (0.5433,0.7344) (0.5512,0.7339) (0.5591,0.7347) (0.5669,0.7368) (0.5748,0.7352) (0.5827,0.9767) (0.5906,0.9767) (0.5984,0.9767) (0.6063,0.9767) (0.6142,0.7336) (0.6220,0.7312) (0.6299,0.7319) (0.6378,0.7330) (0.6457,0.7343) (0.6535,0.7318) (0.6614,0.7342) (0.6693,0.7327) (0.6772,0.7420) (0.6850,0.9767) (0.6929,0.9767) (0.7008,0.9767) (0.7087,0.9408) (0.7165,0.7323) (0.7244,0.7324) (0.7323,0.7344) (0.7402,0.7331) (0.7480,0.7340) (0.7559,0.7342) (0.7638,0.7334) (0.7717,0.7392) (0.7795,0.7466) (0.7874,0.9767) (0.7953,0.9767) (0.8031,0.9767) (0.8110,0.9767) (0.8189,0.7314) (0.8268,0.7319) (0.8346,0.7338) (0.8425,0.7335) (0.8504,0.7339) (0.8583,0.7340) (0.8661,0.7353) (0.8740,0.7366) (0.8819,0.7353) (0.8898,0.9767) (0.8976,0.9767) (0.9055,0.9767) (0.9134,0.9767) (0.9213,0.7328) (0.9291,0.7328) (0.9370,0.7350) (0.9449,0.7340) (0.9528,0.7336) (0.9606,0.7335) (0.9685,0.7314) (0.9764,0.7352) (0.9843,0.9706) (0.9921,0.9767) (1.0000,0.9767)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.3958) (0.0079,0.4027) (0.0157,0.6433) (0.0236,0.6424) (0.0315,0.6402) (0.0394,0.6404) (0.0472,0.6433) (0.0551,0.4012) (0.0630,0.4009) (0.0709,0.4011) (0.0787,0.4007) (0.0866,0.3999) (0.0945,0.4011) (0.1024,0.4021) (0.1102,0.6433) (0.1181,0.6433) (0.1260,0.6429) (0.1339,0.6433) (0.1417,0.6433) (0.1496,0.6433) (0.1575,0.4020) (0.1654,0.3982) (0.1732,0.3999) (0.1811,0.4013) (0.1890,0.3989) (0.1969,0.4012) (0.2047,0.4046) (0.2126,0.4068) (0.2205,0.6433) (0.2283,0.6433) (0.2362,0.6433) (0.2441,0.6423) (0.2520,0.6433) (0.2598,0.6433) (0.2677,0.4003) (0.2756,0.3994) (0.2835,0.3994) (0.2913,0.3992) (0.2992,0.4002) (0.3071,0.4030) (0.3150,0.6433) (0.3228,0.6433) (0.3307,0.6427) (0.3386,0.6406) (0.3465,0.6394) (0.3543,0.6433) (0.3622,0.4025) (0.3701,0.3975) (0.3780,0.3982) (0.3858,0.3995) (0.3937,0.3987) (0.4016,0.4002) (0.4094,0.4004) (0.4173,0.6433) (0.4252,0.6433) (0.4331,0.6432) (0.4409,0.6433) (0.4488,0.6433) (0.4567,0.3990) (0.4646,0.3984) (0.4724,0.3997) (0.4803,0.3986) (0.4882,0.3981) (0.4961,0.3995) (0.5039,0.3991) (0.5118,0.4014) (0.5197,0.4060) (0.5276,0.6433) (0.5354,0.6433) (0.5433,0.6433) (0.5512,0.6433) (0.5591,0.4013) (0.5669,0.3991) (0.5748,0.3973) (0.5827,0.3990) (0.5906,0.3993) (0.5984,0.4001) (0.6063,0.4008) (0.6142,0.4042) (0.6220,0.4000) (0.6299,0.6433) (0.6378,0.6433) (0.6457,0.6433) (0.6535,0.6433) (0.6614,0.4022) (0.6693,0.3986) (0.6772,0.3982) (0.6850,0.3999) (0.6929,0.3993) (0.7008,0.3992) (0.7087,0.3999) (0.7165,0.3992) (0.7244,0.4049) (0.7323,0.6433) (0.7402,0.6433) (0.7480,0.6433) (0.7559,0.6433) (0.7638,0.3980) (0.7717,0.3971) (0.7795,0.3978) (0.7874,0.3984) (0.7953,0.3986) (0.8031,0.3991) (0.8110,0.3972) (0.8189,0.3989) (0.8268,0.3977) (0.8346,0.4022) (0.8425,0.6433) (0.8504,0.6433) (0.8583,0.6433) (0.8661,0.4036) (0.8740,0.3996) (0.8819,0.3987) (0.8898,0.3985) (0.8976,0.3987) (0.9055,0.4004) (0.9134,0.3988) (0.9213,0.4000) (0.9291,0.4008) (0.9370,0.4005) (0.9449,0.6433) (0.9528,0.6433) (0.9606,0.6433) (0.9685,0.6433) (0.9764,0.4009) (0.9843,0.4007) (0.9921,0.4026) (1.0000,0.3995)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0695) (0.0079,0.0668) (0.0157,0.0662) (0.0236,0.0667) (0.0315,0.0664) (0.0394,0.0642) (0.0472,0.3100) (0.0551,0.3074) (0.0630,0.3049) (0.0709,0.3039) (0.0787,0.3100) (0.0866,0.1556) (0.0945,0.0635) (0.1024,0.0648) (0.1102,0.0652) (0.1181,0.0660) (0.1260,0.0654) (0.1339,0.0655) (0.1417,0.0675) (0.1496,0.0714) (0.1575,0.0688) (0.1654,0.3100) (0.1732,0.3100) (0.1811,0.3092) (0.1890,0.3100) (0.1969,0.0645) (0.2047,0.0645) (0.2126,0.0669) (0.2205,0.0638) (0.2283,0.0638) (0.2362,0.0669) (0.2441,0.0748) (0.2520,0.3100) (0.2598,0.3100) (0.2677,0.3084) (0.2756,0.3065) (0.2835,0.3060) (0.2913,0.2955) (0.2992,0.2992) (0.3071,0.3100) (0.3150,0.0770) (0.3228,0.0635) (0.3307,0.0655) (0.3386,0.0670) (0.3465,0.0592) (0.3543,0.0639) (0.3622,0.3100) (0.3701,0.3032) (0.3780,0.3020) (0.3858,0.3100) (0.3937,0.3086) (0.4016,0.0461) (0.4094,0.0385) (0.4173,0.0382) (0.4252,0.0367) (0.4331,0.0371) (0.4409,0.0389) (0.4488,0.0355) (0.4567,0.2990) (0.4646,0.3038) (0.4724,0.3013) (0.4803,0.2841) (0.4882,0.3100) (0.4961,0.1068) (0.5039,0.0353) (0.5118,0.0336) (0.5197,0.0315) (0.5276,0.0310) (0.5354,0.0316) (0.5433,0.0328) (0.5512,0.3033) (0.5591,0.3023) (0.5669,0.2985) (0.5748,0.2962) (0.5827,0.3100) (0.5906,0.3100) (0.5984,0.0609) (0.6063,0.0633) (0.6142,0.0620) (0.6220,0.0625) (0.6299,0.0623) (0.6378,0.0655) (0.6457,0.3100) (0.6535,0.3058) (0.6614,0.3027) (0.6693,0.3036) (0.6772,0.3095) (0.6850,0.3100) (0.6929,0.0643) (0.7008,0.0635) (0.7087,0.0642) (0.7165,0.0650) (0.7244,0.0627) (0.7323,0.0635) (0.7402,0.0743) (0.7480,0.3100) (0.7559,0.3096) (0.7638,0.3067) (0.7717,0.3079) (0.7795,0.3100) (0.7874,0.0631) (0.7953,0.0630) (0.8031,0.0631) (0.8110,0.0637) (0.8189,0.0641) (0.8268,0.0630) (0.8346,0.0733) (0.8425,0.3100) (0.8504,0.3088) (0.8583,0.3100) (0.8661,0.3100) (0.8740,0.0743) (0.8819,0.0659) (0.8898,0.0621) (0.8976,0.0636) (0.9055,0.0621) (0.9134,0.0620) (0.9213,0.0630) (0.9291,0.0646) (0.9370,0.0701) (0.9449,0.3100) (0.9528,0.3100) (0.9606,0.3100) (0.9685,0.3100) (0.9764,0.0724) (0.9843,0.0643) (0.9921,0.0666) (1.0000,0.0648)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
% ---- Refrigerator (scale = 352.0 W) ----
\newcommand{\cellRFreal}{%
  \draw[trace] plot coordinates {(0.0000,0.7804) (0.0079,0.7804) (0.0157,0.7804) (0.0236,0.7804) (0.0315,0.7804) (0.0394,0.7796) (0.0472,0.7796) (0.0551,0.7796) (0.0630,0.7796) (0.0709,0.7796) (0.0787,0.7796) (0.0866,0.7796) (0.0945,0.7788) (0.1024,0.6900) (0.1102,0.6900) (0.1181,0.6900) (0.1260,0.6900) (0.1339,0.6900) (0.1417,0.6900) (0.1496,0.6900) (0.1575,0.6900) (0.1654,0.6900) (0.1732,0.6900) (0.1811,0.6900) (0.1890,0.6900) (0.1969,0.6900) (0.2047,0.6900) (0.2126,0.6900) (0.2205,0.6900) (0.2283,0.6900) (0.2362,0.6900) (0.2441,0.6900) (0.2520,0.6900) (0.2598,0.6900) (0.2677,0.6900) (0.2756,0.6900) (0.2835,0.6900) (0.2913,0.6900) (0.2992,0.6900) (0.3071,0.6900) (0.3150,0.6900) (0.3228,0.6900) (0.3307,0.6900) (0.3386,0.6900) (0.3465,0.6900) (0.3543,0.6900) (0.3622,0.6900) (0.3701,0.6900) (0.3780,0.6900) (0.3858,0.6900) (0.3937,0.6900) (0.4016,0.6900) (0.4094,0.6900) (0.4173,0.6900) (0.4252,0.6900) (0.4331,0.6900) (0.4409,0.6900) (0.4488,0.6900) (0.4567,0.6900) (0.4646,0.6900) (0.4724,0.6900) (0.4803,0.6900) (0.4882,0.6900) (0.4961,0.6900) (0.5039,0.6900) (0.5118,0.6900) (0.5197,0.6900) (0.5276,0.6900) (0.5354,0.6900) (0.5433,0.6900) (0.5512,0.6900) (0.5591,0.6900) (0.5669,0.6900) (0.5748,0.6900) (0.5827,0.9767) (0.5906,0.8008) (0.5984,0.7918) (0.6063,0.7885) (0.6142,0.7885) (0.6220,0.7877) (0.6299,0.7877) (0.6378,0.7869) (0.6457,0.7869) (0.6535,0.7861) (0.6614,0.7861) (0.6693,0.7861) (0.6772,0.7853) (0.6850,0.7845) (0.6929,0.7845) (0.7008,0.7853) (0.7087,0.7845) (0.7165,0.7845) (0.7244,0.7837) (0.7323,0.7837) (0.7402,0.7837) (0.7480,0.7837) (0.7559,0.7828) (0.7638,0.7828) (0.7717,0.7828) (0.7795,0.7828) (0.7874,0.7820) (0.7953,0.7820) (0.8031,0.7820) (0.8110,0.7820) (0.8189,0.7812) (0.8268,0.7812) (0.8346,0.7812) (0.8425,0.7812) (0.8504,0.7812) (0.8583,0.7812) (0.8661,0.7812) (0.8740,0.7804) (0.8819,0.7804) (0.8898,0.7804) (0.8976,0.7804) (0.9055,0.7804) (0.9134,0.7804) (0.9213,0.7804) (0.9291,0.7804) (0.9370,0.7796) (0.9449,0.7796) (0.9528,0.7788) (0.9606,0.7788) (0.9685,0.6900) (0.9764,0.6900) (0.9843,0.6900) (0.9921,0.6900) (1.0000,0.6900)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.3567) (0.0079,0.3567) (0.0157,0.3567) (0.0236,0.3567) (0.0315,0.3567) (0.0394,0.3567) (0.0472,0.3567) (0.0551,0.3567) (0.0630,0.3567) (0.0709,0.3567) (0.0787,0.3567) (0.0866,0.3567) (0.0945,0.3567) (0.1024,0.3567) (0.1102,0.3567) (0.1181,0.3567) (0.1260,0.3567) (0.1339,0.3567) (0.1417,0.3567) (0.1496,0.3567) (0.1575,0.3567) (0.1654,0.3567) (0.1732,0.3567) (0.1811,0.3567) (0.1890,0.3567) (0.1969,0.3567) (0.2047,0.3567) (0.2126,0.3567) (0.2205,0.3567) (0.2283,0.3567) (0.2362,0.3567) (0.2441,0.3567) (0.2520,0.3567) (0.2598,0.3567) (0.2677,0.3567) (0.2756,0.4658) (0.2835,0.4674) (0.2913,0.4609) (0.2992,0.4560) (0.3071,0.4560) (0.3150,0.4536) (0.3228,0.4536) (0.3307,0.4536) (0.3386,0.4528) (0.3465,0.4520) (0.3543,0.4520) (0.3622,0.4520) (0.3701,0.4511) (0.3780,0.4511) (0.3858,0.4511) (0.3937,0.4503) (0.4016,0.4503) (0.4094,0.4503) (0.4173,0.4495) (0.4252,0.4495) (0.4331,0.4495) (0.4409,0.4495) (0.4488,0.6433) (0.4567,0.6433) (0.4646,0.6401) (0.4724,0.6384) (0.4803,0.6368) (0.4882,0.6376) (0.4961,0.6384) (0.5039,0.6384) (0.5118,0.6384) (0.5197,0.6376) (0.5276,0.6384) (0.5354,0.6384) (0.5433,0.6384) (0.5512,0.6384) (0.5591,0.6384) (0.5669,0.6384) (0.5748,0.3567) (0.5827,0.3567) (0.5906,0.3567) (0.5984,0.3567) (0.6063,0.3567) (0.6142,0.3567) (0.6220,0.3567) (0.6299,0.3567) (0.6378,0.3567) (0.6457,0.3567) (0.6535,0.3567) (0.6614,0.3567) (0.6693,0.3567) (0.6772,0.3567) (0.6850,0.3567) (0.6929,0.3567) (0.7008,0.3567) (0.7087,0.3567) (0.7165,0.3567) (0.7244,0.3567) (0.7323,0.3567) (0.7402,0.3567) (0.7480,0.3567) (0.7559,0.3567) (0.7638,0.3567) (0.7717,0.3567) (0.7795,0.3567) (0.7874,0.3567) (0.7953,0.5024) (0.8031,0.4878) (0.8110,0.4821) (0.8189,0.4772) (0.8268,0.4723) (0.8346,0.4707) (0.8425,0.4691) (0.8504,0.4691) (0.8583,0.4682) (0.8661,0.4674) (0.8740,0.4666) (0.8819,0.4666) (0.8898,0.4658) (0.8976,0.4650) (0.9055,0.4650) (0.9134,0.4650) (0.9213,0.4642) (0.9291,0.4634) (0.9370,0.4625) (0.9449,0.4617) (0.9528,0.4617) (0.9606,0.4609) (0.9685,0.4609) (0.9764,0.4609) (0.9843,0.4593) (0.9921,0.4585) (1.0000,0.4585)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0233) (0.0079,0.0233) (0.0157,0.0233) (0.0236,0.0233) (0.0315,0.0233) (0.0394,0.1781) (0.0472,0.1781) (0.0551,0.1496) (0.0630,0.1471) (0.0709,0.1422) (0.0787,0.1398) (0.0866,0.1382) (0.0945,0.1365) (0.1024,0.1357) (0.1102,0.1349) (0.1181,0.1349) (0.1260,0.1341) (0.1339,0.1341) (0.1417,0.1333) (0.1496,0.1308) (0.1575,0.1292) (0.1654,0.1292) (0.1732,0.1284) (0.1811,0.1276) (0.1890,0.1276) (0.1969,0.1268) (0.2047,0.1268) (0.2126,0.1268) (0.2205,0.1259) (0.2283,0.1259) (0.2362,0.1259) (0.2441,0.1259) (0.2520,0.1243) (0.2598,0.1235) (0.2677,0.1235) (0.2756,0.1227) (0.2835,0.1227) (0.2913,0.1219) (0.2992,0.1219) (0.3071,0.1211) (0.3150,0.1211) (0.3228,0.1211) (0.3307,0.1202) (0.3386,0.1202) (0.3465,0.1194) (0.3543,0.1194) (0.3622,0.1194) (0.3701,0.1186) (0.3780,0.1186) (0.3858,0.1186) (0.3937,0.1178) (0.4016,0.1178) (0.4094,0.1178) (0.4173,0.1178) (0.4252,0.1178) (0.4331,0.1170) (0.4409,0.1170) (0.4488,0.1170) (0.4567,0.1170) (0.4646,0.1162) (0.4724,0.1162) (0.4803,0.1162) (0.4882,0.1162) (0.4961,0.1162) (0.5039,0.1162) (0.5118,0.1154) (0.5197,0.1154) (0.5276,0.1154) (0.5354,0.1154) (0.5433,0.1154) (0.5512,0.1154) (0.5591,0.1145) (0.5669,0.1145) (0.5748,0.1145) (0.5827,0.1145) (0.5906,0.1145) (0.5984,0.1145) (0.6063,0.1137) (0.6142,0.1137) (0.6220,0.1137) (0.6299,0.1137) (0.6378,0.1137) (0.6457,0.1137) (0.6535,0.1129) (0.6614,0.0233) (0.6693,0.0233) (0.6772,0.0233) (0.6850,0.0233) (0.6929,0.0233) (0.7008,0.0233) (0.7087,0.0233) (0.7165,0.0233) (0.7244,0.0233) (0.7323,0.0233) (0.7402,0.0233) (0.7480,0.0233) (0.7559,0.0233) (0.7638,0.0233) (0.7717,0.0233) (0.7795,0.0233) (0.7874,0.0233) (0.7953,0.0233) (0.8031,0.0233) (0.8110,0.0233) (0.8189,0.0233) (0.8268,0.0233) (0.8346,0.0233) (0.8425,0.0233) (0.8504,0.0233) (0.8583,0.0233) (0.8661,0.0233) (0.8740,0.0233) (0.8819,0.0233) (0.8898,0.0233) (0.8976,0.0233) (0.9055,0.0233) (0.9134,0.0233) (0.9213,0.0233) (0.9291,0.0233) (0.9370,0.0233) (0.9449,0.0233) (0.9528,0.0233) (0.9606,0.0233) (0.9685,0.0233) (0.9764,0.0233) (0.9843,0.0233) (0.9921,0.0233) (1.0000,0.0233)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellRFbeh}{%
  \draw[trace] plot coordinates {(0.0000,0.7017) (0.0079,0.6911) (0.0157,0.6906) (0.0236,0.6905) (0.0315,0.6905) (0.0394,0.6905) (0.0472,0.6904) (0.0551,0.6904) (0.0630,0.6903) (0.0709,0.6903) (0.0787,0.6903) (0.0866,0.6903) (0.0945,0.6903) (0.1024,0.6902) (0.1102,0.6902) (0.1181,0.6902) (0.1260,0.6902) (0.1339,0.6902) (0.1417,0.6902) (0.1496,0.6902) (0.1575,0.6902) (0.1654,0.6902) (0.1732,0.6901) (0.1811,0.6901) (0.1890,0.6901) (0.1969,0.6901) (0.2047,0.6901) (0.2126,0.6901) (0.2205,0.6901) (0.2283,0.6901) (0.2362,0.6901) (0.2441,0.6901) (0.2520,0.6901) (0.2598,0.6901) (0.2677,0.6901) (0.2756,0.6901) (0.2835,0.6902) (0.2913,0.6902) (0.2992,0.6902) (0.3071,0.6904) (0.3150,0.6962) (0.3228,0.7522) (0.3307,0.7877) (0.3386,0.7936) (0.3465,0.7958) (0.3543,0.7951) (0.3622,0.7917) (0.3701,0.7886) (0.3780,0.7870) (0.3858,0.7862) (0.3937,0.7854) (0.4016,0.7847) (0.4094,0.7842) (0.4173,0.7837) (0.4252,0.7833) (0.4331,0.7829) (0.4409,0.7826) (0.4488,0.7824) (0.4567,0.7822) (0.4646,0.7820) (0.4724,0.7818) (0.4803,0.7816) (0.4882,0.7814) (0.4961,0.7813) (0.5039,0.7811) (0.5118,0.7809) (0.5197,0.7807) (0.5276,0.7805) (0.5354,0.7803) (0.5433,0.7801) (0.5512,0.7799) (0.5591,0.7797) (0.5669,0.7796) (0.5748,0.7795) (0.5827,0.7793) (0.5906,0.7792) (0.5984,0.7791) (0.6063,0.7790) (0.6142,0.7789) (0.6220,0.7788) (0.6299,0.7822) (0.6378,0.7936) (0.6457,0.7495) (0.6535,0.6924) (0.6614,0.6907) (0.6693,0.6905) (0.6772,0.6905) (0.6850,0.6905) (0.6929,0.6904) (0.7008,0.6904) (0.7087,0.6903) (0.7165,0.6903) (0.7244,0.6903) (0.7323,0.6903) (0.7402,0.6903) (0.7480,0.6902) (0.7559,0.6902) (0.7638,0.6902) (0.7717,0.6902) (0.7795,0.6902) (0.7874,0.6902) (0.7953,0.6902) (0.8031,0.6901) (0.8110,0.6901) (0.8189,0.6901) (0.8268,0.6901) (0.8346,0.6901) (0.8425,0.6901) (0.8504,0.6901) (0.8583,0.6902) (0.8661,0.6902) (0.8740,0.6902) (0.8819,0.6902) (0.8898,0.6909) (0.8976,0.7108) (0.9055,0.7699) (0.9134,0.7903) (0.9213,0.7920) (0.9291,0.7923) (0.9370,0.7918) (0.9449,0.7900) (0.9528,0.7886) (0.9606,0.7877) (0.9685,0.7871) (0.9764,0.7868) (0.9843,0.7879) (0.9921,0.7882) (1.0000,0.8153)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.4492) (0.0079,0.4506) (0.0157,0.4507) (0.0236,0.4506) (0.0315,0.4504) (0.0394,0.4502) (0.0472,0.4500) (0.0551,0.4499) (0.0630,0.4498) (0.0709,0.4497) (0.0787,0.4496) (0.0866,0.4495) (0.0945,0.4494) (0.1024,0.4493) (0.1102,0.4492) (0.1181,0.4491) (0.1260,0.4491) (0.1339,0.4490) (0.1417,0.4489) (0.1496,0.4489) (0.1575,0.4488) (0.1654,0.4488) (0.1732,0.4488) (0.1811,0.4488) (0.1890,0.4487) (0.1969,0.4487) (0.2047,0.4487) (0.2126,0.4487) (0.2205,0.4487) (0.2283,0.4487) (0.2362,0.4487) (0.2441,0.4487) (0.2520,0.4486) (0.2598,0.4486) (0.2677,0.4486) (0.2756,0.4486) (0.2835,0.4486) (0.2913,0.4498) (0.2992,0.4599) (0.3071,0.4473) (0.3150,0.3606) (0.3228,0.3575) (0.3307,0.3572) (0.3386,0.3572) (0.3465,0.3571) (0.3543,0.3570) (0.3622,0.3567) (0.3701,0.3567) (0.3780,0.3570) (0.3858,0.3567) (0.3937,0.3567) (0.4016,0.3569) (0.4094,0.3569) (0.4173,0.3567) (0.4252,0.3567) (0.4331,0.3567) (0.4409,0.3567) (0.4488,0.3567) (0.4567,0.3567) (0.4646,0.3567) (0.4724,0.3569) (0.4803,0.3569) (0.4882,0.3567) (0.4961,0.3567) (0.5039,0.3567) (0.5118,0.3567) (0.5197,0.3567) (0.5276,0.3567) (0.5354,0.3567) (0.5433,0.3567) (0.5512,0.3567) (0.5591,0.3567) (0.5669,0.3567) (0.5748,0.3567) (0.5827,0.3567) (0.5906,0.3567) (0.5984,0.3567) (0.6063,0.3567) (0.6142,0.3567) (0.6220,0.3567) (0.6299,0.3567) (0.6378,0.4041) (0.6457,0.4421) (0.6535,0.4445) (0.6614,0.4462) (0.6693,0.4510) (0.6772,0.4528) (0.6850,0.4528) (0.6929,0.4526) (0.7008,0.4526) (0.7087,0.4526) (0.7165,0.4526) (0.7244,0.4526) (0.7323,0.4526) (0.7402,0.4526) (0.7480,0.4525) (0.7559,0.4524) (0.7638,0.4523) (0.7717,0.4521) (0.7795,0.4519) (0.7874,0.4517) (0.7953,0.4514) (0.8031,0.4512) (0.8110,0.4510) (0.8189,0.4507) (0.8268,0.4505) (0.8346,0.4503) (0.8425,0.4501) (0.8504,0.4499) (0.8583,0.4497) (0.8661,0.4495) (0.8740,0.4493) (0.8819,0.4491) (0.8898,0.4489) (0.8976,0.4487) (0.9055,0.4486) (0.9134,0.4484) (0.9213,0.4483) (0.9291,0.4481) (0.9370,0.4480) (0.9449,0.4479) (0.9528,0.4477) (0.9606,0.4305) (0.9685,0.3604) (0.9764,0.3575) (0.9843,0.3590) (0.9921,0.3770) (1.0000,0.3567)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.1171) (0.0079,0.1135) (0.0157,0.1139) (0.0236,0.1140) (0.0315,0.1140) (0.0394,0.1140) (0.0472,0.1139) (0.0551,0.1139) (0.0630,0.1138) (0.0709,0.1138) (0.0787,0.1138) (0.0866,0.1138) (0.0945,0.1138) (0.1024,0.1138) (0.1102,0.1143) (0.1181,0.1234) (0.1260,0.1323) (0.1339,0.0709) (0.1417,0.0256) (0.1496,0.0240) (0.1575,0.0238) (0.1654,0.0238) (0.1732,0.0237) (0.1811,0.0237) (0.1890,0.0237) (0.1969,0.0236) (0.2047,0.0236) (0.2126,0.0236) (0.2205,0.0235) (0.2283,0.0235) (0.2362,0.0235) (0.2441,0.0235) (0.2520,0.0235) (0.2598,0.0235) (0.2677,0.0235) (0.2756,0.0235) (0.2835,0.0235) (0.2913,0.0235) (0.2992,0.0235) (0.3071,0.0235) (0.3150,0.0235) (0.3228,0.0235) (0.3307,0.0235) (0.3386,0.0235) (0.3465,0.0235) (0.3543,0.0235) (0.3622,0.0235) (0.3701,0.0235) (0.3780,0.0235) (0.3858,0.0235) (0.3937,0.0235) (0.4016,0.0235) (0.4094,0.0235) (0.4173,0.0235) (0.4252,0.0235) (0.4331,0.0235) (0.4409,0.0235) (0.4488,0.0236) (0.4567,0.0242) (0.4646,0.0610) (0.4724,0.1196) (0.4803,0.1239) (0.4882,0.1227) (0.4961,0.1224) (0.5039,0.1210) (0.5118,0.1205) (0.5197,0.1199) (0.5276,0.1193) (0.5354,0.1188) (0.5433,0.1184) (0.5512,0.1182) (0.5591,0.1179) (0.5669,0.1177) (0.5748,0.1176) (0.5827,0.1174) (0.5906,0.1172) (0.5984,0.1171) (0.6063,0.1169) (0.6142,0.1168) (0.6220,0.1166) (0.6299,0.1164) (0.6378,0.1162) (0.6457,0.1160) (0.6535,0.1157) (0.6614,0.1155) (0.6693,0.1153) (0.6772,0.1150) (0.6850,0.1148) (0.6929,0.1146) (0.7008,0.1144) (0.7087,0.1142) (0.7165,0.1141) (0.7244,0.1140) (0.7323,0.1139) (0.7402,0.1139) (0.7480,0.1138) (0.7559,0.1138) (0.7638,0.1138) (0.7717,0.1138) (0.7795,0.1148) (0.7874,0.1285) (0.7953,0.1321) (0.8031,0.0423) (0.8110,0.0247) (0.8189,0.0239) (0.8268,0.0238) (0.8346,0.0238) (0.8425,0.0237) (0.8504,0.0237) (0.8583,0.0236) (0.8661,0.0236) (0.8740,0.0236) (0.8819,0.0236) (0.8898,0.0235) (0.8976,0.0235) (0.9055,0.0235) (0.9134,0.0235) (0.9213,0.0235) (0.9291,0.0235) (0.9370,0.0235) (0.9449,0.0235) (0.9528,0.0235) (0.9606,0.0235) (0.9685,0.0243) (0.9764,0.0436) (0.9843,0.0831) (0.9921,0.1182) (1.0000,0.1456)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellRFcnn}{%
  \draw[trace] plot coordinates {(0.0000,0.6900) (0.0079,0.6900) (0.0157,0.6900) (0.0236,0.6900) (0.0315,0.6900) (0.0394,0.6900) (0.0472,0.6900) (0.0551,0.6900) (0.0630,0.6900) (0.0709,0.6906) (0.0787,0.6995) (0.0866,0.7517) (0.0945,0.7147) (0.1024,0.7011) (0.1102,0.6928) (0.1181,0.7487) (0.1260,0.8117) (0.1339,0.8178) (0.1417,0.8176) (0.1496,0.8137) (0.1575,0.8223) (0.1654,0.8239) (0.1732,0.8271) (0.1811,0.6965) (0.1890,0.6900) (0.1969,0.6900) (0.2047,0.6900) (0.2126,0.6900) (0.2205,0.6900) (0.2283,0.6900) (0.2362,0.6900) (0.2441,0.6900) (0.2520,0.6900) (0.2598,0.6900) (0.2677,0.6900) (0.2756,0.6900) (0.2835,0.6900) (0.2913,0.6900) (0.2992,0.6900) (0.3071,0.6900) (0.3150,0.6900) (0.3228,0.6900) (0.3307,0.6900) (0.3386,0.6900) (0.3465,0.6900) (0.3543,0.6900) (0.3622,0.6900) (0.3701,0.6900) (0.3780,0.6900) (0.3858,0.6900) (0.3937,0.6900) (0.4016,0.6900) (0.4094,0.6900) (0.4173,0.6900) (0.4252,0.6900) (0.4331,0.6900) (0.4409,0.9186) (0.4488,0.9023) (0.4567,0.8390) (0.4646,0.7947) (0.4724,0.7941) (0.4803,0.8055) (0.4882,0.8141) (0.4961,0.8181) (0.5039,0.8204) (0.5118,0.8207) (0.5197,0.8178) (0.5276,0.8035) (0.5354,0.8159) (0.5433,0.8243) (0.5512,0.8338) (0.5591,0.8349) (0.5669,0.8368) (0.5748,0.8301) (0.5827,0.8226) (0.5906,0.8072) (0.5984,0.8135) (0.6063,0.8154) (0.6142,0.8094) (0.6220,0.7983) (0.6299,0.8043) (0.6378,0.8084) (0.6457,0.8058) (0.6535,0.7982) (0.6614,0.8050) (0.6693,0.8062) (0.6772,0.8085) (0.6850,0.8129) (0.6929,0.8151) (0.7008,0.8156) (0.7087,0.7998) (0.7165,0.7900) (0.7244,0.7509) (0.7323,0.7968) (0.7402,0.8000) (0.7480,0.7987) (0.7559,0.7948) (0.7638,0.7920) (0.7717,0.7947) (0.7795,0.8022) (0.7874,0.8213) (0.7953,0.8238) (0.8031,0.7289) (0.8110,0.6900) (0.8189,0.6900) (0.8268,0.6900) (0.8346,0.6900) (0.8425,0.6900) (0.8504,0.6900) (0.8583,0.6900) (0.8661,0.6900) (0.8740,0.6900) (0.8819,0.6900) (0.8898,0.6900) (0.8976,0.6900) (0.9055,0.6900) (0.9134,0.6900) (0.9213,0.6900) (0.9291,0.6900) (0.9370,0.6900) (0.9449,0.6900) (0.9528,0.6900) (0.9606,0.6900) (0.9685,0.6904) (0.9764,0.6900) (0.9843,0.6900) (0.9921,0.6900) (1.0000,0.6901)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.5312) (0.0079,0.5006) (0.0157,0.4596) (0.0236,0.4576) (0.0315,0.4622) (0.0394,0.4731) (0.0472,0.4777) (0.0551,0.4784) (0.0630,0.4753) (0.0709,0.4776) (0.0787,0.4749) (0.0866,0.4633) (0.0945,0.4560) (0.1024,0.4503) (0.1102,0.4452) (0.1181,0.4293) (0.1260,0.4567) (0.1339,0.3658) (0.1417,0.3567) (0.1496,0.3567) (0.1575,0.3567) (0.1654,0.3576) (0.1732,0.5489) (0.1811,0.5288) (0.1890,0.5412) (0.1969,0.5133) (0.2047,0.4891) (0.2126,0.4752) (0.2205,0.4769) (0.2283,0.4783) (0.2362,0.4747) (0.2441,0.4767) (0.2520,0.4780) (0.2598,0.4774) (0.2677,0.4748) (0.2756,0.4775) (0.2835,0.4700) (0.2913,0.4712) (0.2992,0.4819) (0.3071,0.4859) (0.3150,0.4868) (0.3228,0.4893) (0.3307,0.4868) (0.3386,0.4878) (0.3465,0.4750) (0.3543,0.4686) (0.3622,0.4681) (0.3701,0.4698) (0.3780,0.4695) (0.3858,0.4659) (0.3937,0.4628) (0.4016,0.4644) (0.4094,0.4759) (0.4173,0.4867) (0.4252,0.4951) (0.4331,0.4966) (0.4409,0.4896) (0.4488,0.4700) (0.4567,0.3569) (0.4646,0.3567) (0.4724,0.3567) (0.4803,0.3567) (0.4882,0.3567) (0.4961,0.3567) (0.5039,0.3567) (0.5118,0.3567) (0.5197,0.3567) (0.5276,0.3567) (0.5354,0.3567) (0.5433,0.3567) (0.5512,0.3567) (0.5591,0.3567) (0.5669,0.3567) (0.5748,0.3567) (0.5827,0.3567) (0.5906,0.3567) (0.5984,0.3567) (0.6063,0.3567) (0.6142,0.3567) (0.6220,0.3567) (0.6299,0.3567) (0.6378,0.3567) (0.6457,0.3567) (0.6535,0.3567) (0.6614,0.3567) (0.6693,0.3567) (0.6772,0.3567) (0.6850,0.3567) (0.6929,0.3567) (0.7008,0.3567) (0.7087,0.3567) (0.7165,0.3567) (0.7244,0.3567) (0.7323,0.3567) (0.7402,0.3567) (0.7480,0.3567) (0.7559,0.3567) (0.7638,0.3567) (0.7717,0.3567) (0.7795,0.3567) (0.7874,0.3567) (0.7953,0.3567) (0.8031,0.3567) (0.8110,0.3567) (0.8189,0.3615) (0.8268,0.3601) (0.8346,0.3567) (0.8425,0.3567) (0.8504,0.3567) (0.8583,0.3567) (0.8661,0.3567) (0.8740,0.3567) (0.8819,0.3567) (0.8898,0.3567) (0.8976,0.3567) (0.9055,0.3567) (0.9134,0.3567) (0.9213,0.3567) (0.9291,0.3567) (0.9370,0.3567) (0.9449,0.5622) (0.9528,0.5499) (0.9606,0.5284) (0.9685,0.5043) (0.9764,0.4937) (0.9843,0.4854) (0.9921,0.4775) (1.0000,0.4825)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.0233) (0.0079,0.0233) (0.0157,0.0233) (0.0236,0.0233) (0.0315,0.0233) (0.0394,0.0233) (0.0472,0.0233) (0.0551,0.0240) (0.0630,0.2195) (0.0709,0.2016) (0.0787,0.1723) (0.0866,0.1372) (0.0945,0.1428) (0.1024,0.1518) (0.1102,0.1512) (0.1181,0.1421) (0.1260,0.1384) (0.1339,0.1328) (0.1417,0.1329) (0.1496,0.1380) (0.1575,0.1435) (0.1654,0.1424) (0.1732,0.1410) (0.1811,0.1434) (0.1890,0.1441) (0.1969,0.1486) (0.2047,0.1437) (0.2126,0.1361) (0.2205,0.1367) (0.2283,0.1370) (0.2362,0.1364) (0.2441,0.1327) (0.2520,0.1318) (0.2598,0.1328) (0.2677,0.1322) (0.2756,0.1288) (0.2835,0.1256) (0.2913,0.1375) (0.2992,0.1457) (0.3071,0.1477) (0.3150,0.1334) (0.3228,0.0233) (0.3307,0.0233) (0.3386,0.0233) (0.3465,0.0233) (0.3543,0.0233) (0.3622,0.0233) (0.3701,0.0233) (0.3780,0.0233) (0.3858,0.0233) (0.3937,0.0233) (0.4016,0.0233) (0.4094,0.0233) (0.4173,0.0233) (0.4252,0.0233) (0.4331,0.0252) (0.4409,0.2248) (0.4488,0.2133) (0.4567,0.1697) (0.4646,0.1321) (0.4724,0.1259) (0.4803,0.1249) (0.4882,0.1260) (0.4961,0.1267) (0.5039,0.1261) (0.5118,0.1233) (0.5197,0.1231) (0.5276,0.1284) (0.5354,0.1365) (0.5433,0.1504) (0.5512,0.1500) (0.5591,0.1463) (0.5669,0.0239) (0.5748,0.0233) (0.5827,0.0233) (0.5906,0.0233) (0.5984,0.0233) (0.6063,0.0233) (0.6142,0.0233) (0.6220,0.0233) (0.6299,0.0233) (0.6378,0.0233) (0.6457,0.0233) (0.6535,0.0233) (0.6614,0.0233) (0.6693,0.0233) (0.6772,0.0233) (0.6850,0.0387) (0.6929,0.2188) (0.7008,0.2032) (0.7087,0.1612) (0.7165,0.1401) (0.7244,0.1655) (0.7323,0.1724) (0.7402,0.1694) (0.7480,0.1550) (0.7559,0.1387) (0.7638,0.1304) (0.7717,0.1073) (0.7795,0.0250) (0.7874,0.0233) (0.7953,0.0248) (0.8031,0.1965) (0.8110,0.2014) (0.8189,0.1989) (0.8268,0.1768) (0.8346,0.1552) (0.8425,0.1321) (0.8504,0.1309) (0.8583,0.1318) (0.8661,0.1317) (0.8740,0.1290) (0.8819,0.1248) (0.8898,0.1229) (0.8976,0.1237) (0.9055,0.1229) (0.9134,0.1328) (0.9213,0.1539) (0.9291,0.1626) (0.9370,0.1758) (0.9449,0.1855) (0.9528,0.1856) (0.9606,0.1754) (0.9685,0.1705) (0.9764,0.1717) (0.9843,0.1660) (0.9921,0.1492) (1.0000,0.1515)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}
\newcommand{\cellRFcag}{%
  \draw[trace] plot coordinates {(0.0000,0.6909) (0.0079,0.6900) (0.0157,0.6900) (0.0236,0.6900) (0.0315,0.6900) (0.0394,0.6900) (0.0472,0.6900) (0.0551,0.6900) (0.0630,0.6901) (0.0709,0.6901) (0.0787,0.6900) (0.0866,0.6900) (0.0945,0.6901) (0.1024,0.6901) (0.1102,0.6901) (0.1181,0.6901) (0.1260,0.6900) (0.1339,0.6900) (0.1417,0.6900) (0.1496,0.6900) (0.1575,0.6900) (0.1654,0.6900) (0.1732,0.6901) (0.1811,0.6902) (0.1890,0.6902) (0.1969,0.6902) (0.2047,0.6902) (0.2126,0.6903) (0.2205,0.6903) (0.2283,0.6903) (0.2362,0.6904) (0.2441,0.6906) (0.2520,0.6912) (0.2598,0.6911) (0.2677,0.6911) (0.2756,0.6912) (0.2835,0.6920) (0.2913,0.6907) (0.2992,0.6901) (0.3071,0.6900) (0.3150,0.6900) (0.3228,0.7678) (0.3307,0.8350) (0.3386,0.8031) (0.3465,0.7935) (0.3543,0.7894) (0.3622,0.7893) (0.3701,0.7872) (0.3780,0.7856) (0.3858,0.7843) (0.3937,0.7851) (0.4016,0.7835) (0.4094,0.7836) (0.4173,0.7834) (0.4252,0.7820) (0.4331,0.7820) (0.4409,0.7828) (0.4488,0.7803) (0.4567,0.7823) (0.4646,0.7811) (0.4724,0.7813) (0.4803,0.7822) (0.4882,0.9736) (0.4961,0.9767) (0.5039,0.9767) (0.5118,0.9767) (0.5197,0.9767) (0.5276,0.9767) (0.5354,0.9767) (0.5433,0.9767) (0.5512,0.9767) (0.5591,0.9767) (0.5669,0.9767) (0.5748,0.9767) (0.5827,0.9767) (0.5906,0.9767) (0.5984,0.9767) (0.6063,0.6900) (0.6142,0.6900) (0.6220,0.6900) (0.6299,0.6901) (0.6378,0.6902) (0.6457,0.6900) (0.6535,0.6900) (0.6614,0.6900) (0.6693,0.6900) (0.6772,0.6900) (0.6850,0.6900) (0.6929,0.6900) (0.7008,0.6900) (0.7087,0.6901) (0.7165,0.6901) (0.7244,0.6901) (0.7323,0.6901) (0.7402,0.6901) (0.7480,0.6901) (0.7559,0.6901) (0.7638,0.6901) (0.7717,0.6901) (0.7795,0.6901) (0.7874,0.6901) (0.7953,0.6900) (0.8031,0.6900) (0.8110,0.6900) (0.8189,0.8643) (0.8268,0.8223) (0.8346,0.8099) (0.8425,0.8077) (0.8504,0.8035) (0.8583,0.7998) (0.8661,0.7991) (0.8740,0.7975) (0.8819,0.7958) (0.8898,0.7943) (0.8976,0.7919) (0.9055,0.7917) (0.9134,0.7910) (0.9213,0.7910) (0.9291,0.7903) (0.9370,0.7902) (0.9449,0.7894) (0.9528,0.7886) (0.9606,0.7892) (0.9685,0.7888) (0.9764,0.7884) (0.9843,0.7876) (0.9921,0.7908) (1.0000,0.7945)};
  \draw[lane] (0,0.6667) -- (1,0.6667);
  \draw[trace] plot coordinates {(0.0000,0.3574) (0.0079,0.3567) (0.0157,0.3567) (0.0236,0.3567) (0.0315,0.3567) (0.0394,0.3567) (0.0472,0.3567) (0.0551,0.3594) (0.0630,0.5100) (0.0709,0.4825) (0.0787,0.4657) (0.0866,0.4597) (0.0945,0.4579) (0.1024,0.4541) (0.1102,0.4536) (0.1181,0.4511) (0.1260,0.4507) (0.1339,0.4499) (0.1417,0.4494) (0.1496,0.4491) (0.1575,0.4488) (0.1654,0.4484) (0.1732,0.4478) (0.1811,0.4481) (0.1890,0.4480) (0.1969,0.4466) (0.2047,0.4458) (0.2126,0.4462) (0.2205,0.4459) (0.2283,0.4443) (0.2362,0.4453) (0.2441,0.4453) (0.2520,0.4490) (0.2598,0.4533) (0.2677,0.4577) (0.2756,0.5268) (0.2835,0.6433) (0.2913,0.6433) (0.2992,0.6433) (0.3071,0.6433) (0.3150,0.6433) (0.3228,0.6433) (0.3307,0.6433) (0.3386,0.6433) (0.3465,0.6433) (0.3543,0.6433) (0.3622,0.6433) (0.3701,0.6433) (0.3780,0.6433) (0.3858,0.6433) (0.3937,0.3567) (0.4016,0.3567) (0.4094,0.3567) (0.4173,0.3567) (0.4252,0.3567) (0.4331,0.3567) (0.4409,0.3567) (0.4488,0.3567) (0.4567,0.3567) (0.4646,0.3567) (0.4724,0.3567) (0.4803,0.3567) (0.4882,0.3567) (0.4961,0.3567) (0.5039,0.3567) (0.5118,0.3567) (0.5197,0.3567) (0.5276,0.3567) (0.5354,0.3567) (0.5433,0.3567) (0.5512,0.3567) (0.5591,0.3567) (0.5669,0.3567) (0.5748,0.3567) (0.5827,0.3567) (0.5906,0.3567) (0.5984,0.5057) (0.6063,0.5059) (0.6142,0.4931) (0.6220,0.4815) (0.6299,0.4791) (0.6378,0.4756) (0.6457,0.4739) (0.6535,0.4719) (0.6614,0.4706) (0.6693,0.4685) (0.6772,0.4660) (0.6850,0.4656) (0.6929,0.4649) (0.7008,0.4646) (0.7087,0.4642) (0.7165,0.4645) (0.7244,0.4640) (0.7323,0.4638) (0.7402,0.4625) (0.7480,0.4634) (0.7559,0.4636) (0.7638,0.4619) (0.7717,0.4606) (0.7795,0.4609) (0.7874,0.4597) (0.7953,0.4593) (0.8031,0.4588) (0.8110,0.4583) (0.8189,0.4574) (0.8268,0.4566) (0.8346,0.4558) (0.8425,0.4559) (0.8504,0.4556) (0.8583,0.4555) (0.8661,0.4545) (0.8740,0.4543) (0.8819,0.4542) (0.8898,0.4537) (0.8976,0.4536) (0.9055,0.4537) (0.9134,0.4537) (0.9213,0.4536) (0.9291,0.4531) (0.9370,0.4532) (0.9449,0.4516) (0.9528,0.4510) (0.9606,0.4500) (0.9685,0.4505) (0.9764,0.4502) (0.9843,0.4493) (0.9921,0.4489) (1.0000,0.4477)};
  \draw[lane] (0,0.3333) -- (1,0.3333);
  \draw[trace] plot coordinates {(0.0000,0.1211) (0.0079,0.1181) (0.0157,0.1177) (0.0236,0.1177) (0.0315,0.1172) (0.0394,0.1158) (0.0472,0.1242) (0.0551,0.1338) (0.0630,0.1416) (0.0709,0.0558) (0.0787,0.0275) (0.0866,0.0248) (0.0945,0.0242) (0.1024,0.0237) (0.1102,0.0237) (0.1181,0.0235) (0.1260,0.0235) (0.1339,0.0234) (0.1417,0.0234) (0.1496,0.0234) (0.1575,0.0234) (0.1654,0.0234) (0.1732,0.0234) (0.1811,0.0234) (0.1890,0.0234) (0.1969,0.0234) (0.2047,0.0234) (0.2126,0.0233) (0.2205,0.0234) (0.2283,0.0233) (0.2362,0.0234) (0.2441,0.0234) (0.2520,0.0234) (0.2598,0.0233) (0.2677,0.0234) (0.2756,0.0234) (0.2835,0.0234) (0.2913,0.0234) (0.2992,0.0234) (0.3071,0.0234) (0.3150,0.0234) (0.3228,0.0234) (0.3307,0.0234) (0.3386,0.0234) (0.3465,0.0234) (0.3543,0.0234) (0.3622,0.0234) (0.3701,0.0234) (0.3780,0.0234) (0.3858,0.0234) (0.3937,0.0234) (0.4016,0.0234) (0.4094,0.0234) (0.4173,0.0234) (0.4252,0.0234) (0.4331,0.0234) (0.4409,0.0234) (0.4488,0.0234) (0.4567,0.0234) (0.4646,0.0234) (0.4724,0.0234) (0.4803,0.0234) (0.4882,0.0234) (0.4961,0.0234) (0.5039,0.0235) (0.5118,0.0235) (0.5197,0.0236) (0.5276,0.0238) (0.5354,0.0239) (0.5433,0.0239) (0.5512,0.0238) (0.5591,0.0238) (0.5669,0.0241) (0.5748,0.0234) (0.5827,0.0239) (0.5906,0.0233) (0.5984,0.0800) (0.6063,0.1446) (0.6142,0.1314) (0.6220,0.1238) (0.6299,0.1245) (0.6378,0.1223) (0.6457,0.1203) (0.6535,0.1184) (0.6614,0.1184) (0.6693,0.1177) (0.6772,0.1159) (0.6850,0.1166) (0.6929,0.1152) (0.7008,0.1150) (0.7087,0.1135) (0.7165,0.1138) (0.7244,0.1138) (0.7323,0.1132) (0.7402,0.1135) (0.7480,0.1128) (0.7559,0.1142) (0.7638,0.1126) (0.7717,0.1133) (0.7795,0.1151) (0.7874,0.1160) (0.7953,0.1145) (0.8031,0.1129) (0.8110,0.1153) (0.8189,0.2037) (0.8268,0.3100) (0.8346,0.3100) (0.8425,0.3100) (0.8504,0.3100) (0.8583,0.3100) (0.8661,0.3100) (0.8740,0.3100) (0.8819,0.3100) (0.8898,0.3100) (0.8976,0.3100) (0.9055,0.3100) (0.9134,0.3100) (0.9213,0.3100) (0.9291,0.3100) (0.9370,0.3100) (0.9449,0.0233) (0.9528,0.0233) (0.9606,0.0233) (0.9685,0.0233) (0.9764,0.0233) (0.9843,0.0233) (0.9921,0.0233) (1.0000,0.0235)};
  \draw[lane] (0,0.0000) -- (1,0.0000);
}


==> figs/fig2/overview.tex <==
% ---------------------------------------------------------------------
% Figure 2 -- canvas, panel origins and the connectors between branches.
% Canvas is 16.0 units wide; cgfig (figs/cagstyle.tex) sets the unit so the
% figure is exactly 468.33pt, the cas-sc \textwidth.
% ---------------------------------------------------------------------
\input{figs/fig2/curves.tex}
\begin{tikzpicture}[cgfig]
  \def\pAx{0.00}\def\pBx{3.30}\def\pDx{11.35}
  \def\pRowy{2.18}\def\pBy{4.53}
  \useasboundingbox (0,0) rectangle (16.0,7.80);

  \begin{scope}[shift={(\pAx,\pRowy)}] \input{figs/fig2/panel_a.tex} \end{scope}
  \begin{scope}[shift={(\pBx,\pBy)}]   \input{figs/fig2/panel_b.tex} \end{scope}
  \begin{scope}[shift={(\pBx,\pRowy)}] \input{figs/fig2/panel_c.tex} \end{scope}
  \begin{scope}[shift={(\pDx,\pRowy)}] \input{figs/fig2/panel_d.tex} \end{scope}
  \begin{scope}[shift={(0,0.02)}]      \input{figs/fig2/panel_e.tex} \end{scope}

  % routing decisions feed the two branches; both branches feed the output
  \draw[flowB] (3.02,5.34) -- (3.26,5.34);   % (a) no-branch  -> (b)
  \draw[flowG] (3.02,3.98) -- (3.26,3.98);   % (a) yes-branch -> (c)
  \draw[flowB] (11.06,6.60) -- (11.31,6.60); % (b) -> (d)
  \draw[flowG] (11.06,3.38) -- (11.20,3.38) -- (11.20,6.60);
\end{tikzpicture}

